Equivariant Graph Attention Networks with Structural Motifs for Predicting Cell Line-Specific Synergistic Drug Combinations

Cancer is the second leading cause of death, with chemotherapy as one of the primary forms of treatment. As a result, researchers are turning to drug combination therapy to decrease drug resistance and increase efficacy. Current methods of drug combination screening, such as in vivo and in vitro, are inefficient due to stark time and monetary costs. In silico methods have become increasingly important for screening drugs, but current methods are inaccurate and generalize poorly to unseen anticancer drugs. In this paper, I employ a geometric deep-learning model utilizing a graph attention network that is equivariant to 3D rotations, translations, and reflections with structural motifs. Additionally, the gene expression of cancer cell lines is utilized to classify synergistic drug combinations specific to each cell line. I compared the proposed geometric deep learning framework to current state-of-the-art (SOTA) methods, and the proposed model architecture achieved greater performance on all 12 benchmark tasks performed on the DrugComb dataset. Specifically, the proposed framework outperformed other SOTA methods by an accuracy difference greater than 28%. Based on these results, I believe that the equivariant graph attention network's capability of learning geometric data accounts for the large performance improvements. The model's ability to generalize to foreign drugs is thought to be due to the structural motifs providing a better representation of the molecule. Overall, I believe that the proposed equivariant geometric deep learning framework serves as an effective tool for virtually screening anticancer drug combinations for further validation in a wet lab environment. The code for this work is made available online at: https://github.com/WeToTheMoon/EGAT_DrugSynergy.

==> figs/encoding_model.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usetikzlibrary{positioning, calc, decorations.pathreplacing}

\begin{document}
\scalebox{0.4} {
\begin{tikzpicture}[very thick, vertex/.style={draw, circle, minimum size=2ex}, 
        legend/.style={rectangle, draw, minimum width=41cm, minimum height=2cm,
        rounded corners, thin}, 
        GN/.style={rectangle, draw, minimum width=1.75cm, minimum height=0.4cm, rounded corners, thick, fill={rgb:orange,2;white,5}},
        EGAT/.style={rectangle, draw, minimum width=1.75cm, minimum height=0.4cm,
        rounded corners, thick, fill={rgb:blue,3;red,1;white,5}},
        GAT/.style={rectangle, draw, minimum width=1.75cm, minimum height=0.4cm,
        rounded corners, thick, fill={rgb:yellow,5;red,2.5;white,3}},
        head_transform/.style={rectangle, draw, minimum width=1.75cm, minimum height=0.4cm, rounded corners, thick, fill={rgb:blue,5;white,5}},
        readout/.style={rectangle, draw, minimum width=1.75cm, minimum height=0.4cm, rounded corners, thick},
        Linear/.style={rectangle, draw, minimum width=1.75cm, minimum height=0.4cm,
        rounded corners, thick}, % fill={rgb:magenta,5;white,3}
        circ/.style={thick, circle, draw, 
        minimum size=3.5ex},
        circ1/.style={circle, draw, minimum size=2ex, fill=red},
        rec/.style={rectangle, draw, minimum width=5cm, minimum height=3cm,
        rounded corners, thick},
        EGAT1/.style={rectangle, draw, minimum width=2.2cm, rotate=90, minimum height=.8cm, rounded corners, thick, fill={rgb:blue,3;red,1;white,5}},
        GAT1/.style={rectangle, draw, minimum width=2.2cm, rotate=90, minimum height=0.8cm,
        rounded corners, thick, fill={rgb:yellow,5;red,2.5;white,3}},
        HT1/.style={rectangle, draw, minimum width=2.2cm, rotate=90,  minimum height=.8cm, rounded corners, thick, fill={rgb:blue,5;white,5}},
        GN1/.style={rectangle, draw, minimum width=2.2cm, rotate=90, minimum height=0.8cm, rounded corners, thick, fill={rgb:orange,2;white,5}},
        readout1/.style={rectangle, draw, minimum width=2.2cm, rotate=90, minimum height=0.8cm, rounded corners, thick},
        EGAT_node1/.style={thick, circle, draw, 
        minimum size=1ex, orange, fill=orange!20},
        EGAT_node2/.style={thick, circle, draw, 
        minimum size=1ex, blue, fill=blue!20},
        EGAT_node3/.style={thick, circle, draw, 
        minimum size=1ex, red, fill=red!20},
        EGAT_node4/.style={thick, circle, draw, 
        minimum size=1ex, green, fill=green!20},
        node_vec/.style={thick, rectangle, draw, minimum height=.05cm, minimum width=.3cm},
        h_boxes/.style={thick, rectangle, draw, rounded corners, minimum width=1.5cm, minimum height=0.8cm},
        Wh_boxes/.style={thick, rectangle, draw, rounded corners, minimum width=3cm, minimum height=0.8cm},
        misc/.style={circle, draw, minimum size=5ex},
        LR_lin/.style={thick, draw, rectangle, rounded corners, minimum width=3cm, minimum height=0.8cm, rotate=90},
        h1_box/.style={thick, rectangle, draw, rounded corners, minimum width=1cm, minimum height=0.8cm},
        lin/.style={thick, draw, rectangle, rounded corners, minimum width=3cm, minimum height=0.8cm},
        EGAT_box/.style={thick, draw, rectangle, rounded corners, minimum width=20cm, minimum height=7cm}
    ]

    \node[legend] at (0.4,0) {};
    
        \begin{scope}[xshift=-6.5cm]
            \scalebox{1.2}{\node[GN] (GraphNorm) at (-9.05, 0.2) {GN};
            \node[yshift=-0.5cm] at (GraphNorm) {\scriptsize{GraphNorm}};
            
            \node[EGAT] (EGAT1) at (-7.05, 0.2) {EGAT 1};
            \node[yshift=-0.45cm] at (EGAT1){\scriptsize{features=512}};
            \node[yshift=-0.75cm] at (EGAT1){\scriptsize{heads=10}};
            
            \node[EGAT] (EGAT2) at (-5.05, .2) {EGAT 2};
            \node[yshift=-0.45cm] at (EGAT2){\scriptsize{features=256}};
            \node[yshift=-0.75cm] at (EGAT2){\scriptsize{heads=10}};
        
            \node[GAT] (GAT1) at (-3.05, .2) {GAT 1};
            \node[yshift=-0.45cm] at (GAT1){\scriptsize{features=512}};
            \node[yshift=-0.75cm] at (GAT1){\scriptsize{heads=10}};
            
            \node[GAT] (GAT2) at (-1.05, .2) {GAT 2};
            \node[yshift=-0.45cm] at (GAT2){\scriptsize{features=256}};
            \node[yshift=-0.75cm] at (GAT2){\scriptsize{heads=10}};
        
            \node[head_transform] (transform1) at (.95, .2) {HT 1};
            \node[yshift=-0.45cm] at (transform1){\scriptsize{features=512}};
            
            \node[head_transform] (transform2) at (2.95, .2) {HT 2};
            \node[yshift=-0.45cm] at (transform2){\scriptsize{features=256}};
        
            \node[readout] (out) at (4.95, .2) {Out};
            \node[yshift=-0.45cm] at (out){\scriptsize{max}};
            \node[yshift=-0.7cm] at (out){\scriptsize{readout}};
        
            \node[Linear] (Linear1) at (6.95, .2) {Linear 1};
            \node[yshift=-0.45cm] at (Linear1){\scriptsize{$\mathbb{R}^{n \times d}\to \mathbb{R}^{n \times d'}$}};
            \node[yshift=-0.75cm] at (Linear1){\scriptsize{+ LeakyReLU}};
        
            \node[Linear] (Linear2) at (9.15, .2) {Linear 2};
            \node[yshift=-0.45cm] at (Linear2){\scriptsize{$\mathbb{R}^{n \times d'}\to \mathbb{R}^{n \times 1}$}};
        
            \node[Linear] (Linear3) at (11.35, .2) {Linear 3};
            \node[yshift=-0.45cm] at (Linear3){\scriptsize{$\mathbb{R}^{n \times d'}\to \mathbb{R}^{n \times d'}$}};
            \node[yshift=-0.75cm] at (Linear3) {\scriptsize{+ ReLU}};
        
            \node[Linear] (Linear4) at (13.55, .2) {Linear 4};
            \node[yshift=-0.45cm] at (Linear4){\scriptsize{$\mathbb{R}^{n \times d'}\to \mathbb{R}^{n \times 1}$}};
            
            \node[circ] (concat_circle) at (15.5, .2) {\scriptsize{$||$}};
            \node[yshift=-0.5cm] at (concat_circle){\scriptsize{concatenate}};
        
            \node[circ] (concat_circle) at (17.3, .2) {\scriptsize{$\times$}};
            \node[yshift=-0.5cm] at (concat_circle){\scriptsize{element-wise}};
            \node[yshift=-0.75cm] at (concat_circle){\scriptsize{product}};
        
            \node[circ] (concat_circle) at (19.1, .2) {\scriptsize{$+$}};
            \node[yshift=-0.5cm] at (concat_circle) {\scriptsize{element-wise}};
            \node[yshift=-0.75cm] at (concat_circle) {\scriptsize{sum}};
            
            \node[circ] (concat_circle) at (20.9, .2) {$\sigma$};
            \node[yshift=-0.5cm] at (concat_circle) {\scriptsize{softmax}};
        
            \node[circ] (concat_circle) at (22.7, .2) {\scalebox{0.6}{$\sum{}{}$}};
            \node[yshift=-0.5cm] at (concat_circle) {\scriptsize{column-wise}};
            }
\end{scope}
    
% Mol 1
    % \node[rec] (Mol 1 Box) at (-1.5, 0) {};
    
    \node[rec] (Mol 1 Box) at (-9.5, -3.5) {};
    
    \draw (-7.4,-3.25) coordinate[vertex, fill=black] (Mol 1 A1)
    -- ++(-.65,-.4) coordinate[vertex, fill=black] (Mol 1 A2)
    -- ++(-.7,.35) coordinate[vertex, fill=red] (Mol 1 A3)
    -- ++(-.65,-.35) coordinate[vertex, fill=black] (Mol 1 A4)
    -- ++(-.7,.35) coordinate[vertex, fill=black] (Mol 1 A5)
    -- ++(-.7,-.35) coordinate[vertex, fill=black] (Mol 1 A6)
    -- ++(-.7, .4) coordinate[vertex, fill=brown] (Mol 1 A7);
    
    \node[circ1] (Mol 1 A8) at (-9.3,-4.45) {};
    \node[circ1] (Mol 1 A9) at (-10.15, -2.45) {};

    \draw (Mol 1 A4) -- (Mol 1 A8);
    \draw (Mol 1 A5) -- (Mol 1 A9);

    \node[EGAT1] (EGAT1_Drug1) at (-5.8, -3.5) {EGAT 1};
    \node[HT1] (HT1_Drug1) at (-4.2, -3.5) {HT 1};

    \node[GN1] (GN1_Drug1) at (-2.6, -3.5) {GN};
    
    \node[EGAT1] (EGAT2_Drug1) at (-1, -3.5) {EGAT 2};
    
    \node[HT1] (HT2_Drug1) at (0.6, -3.5) {HT 2};

    \node[GN1] (GN2_Drug1) at (2.2, -3.5) {GN};

    \node[EGAT1] (EGAT3_Drug1) at (3.8, -3.5) {EGAT 2};

    \node[HT1] (HT3_Drug1) at (5.4, -3.5) {HT2};

    \node[GN1] (GN3_Drug1) at (7, -3.5) {GN};

    \draw [transform canvas={xshift=.4em}] (Mol 1 Box) edge[->, shorten >=8pt] (EGAT1_Drug1);
    
    \draw [transform canvas={xshift=.4em}] (EGAT1_Drug1) edge[->, shorten >=8pt] (HT1_Drug1);

    \draw [transform canvas={xshift=.4em}] (HT1_Drug1) edge[->, shorten >=8pt] (GN1_Drug1);

    \draw [transform canvas={xshift=.4em}] (GN1_Drug1) edge[->, shorten >=8pt] (EGAT2_Drug1);

    \draw [transform canvas={xshift=.4em}] (EGAT2_Drug1) edge[->, shorten >=8pt] (HT2_Drug1);

    \draw [transform canvas={xshift=.4em}] (EGAT2_Drug1) edge[->, shorten >=8pt] (HT2_Drug1);

    \draw [transform canvas={xshift=.4em}] (HT2_Drug1) edge[->, shorten >=8pt] (GN2_Drug1);

    \draw [transform canvas={xshift=.4em}] (GN2_Drug1) edge[->, shorten >=8pt] (EGAT3_Drug1);

    \draw [transform canvas={xshift=.4em}] (EGAT3_Drug1) edge[->, shorten >=8pt] (HT3_Drug1);

    \draw [transform canvas={xshift=.4em}] (HT3_Drug1) edge[->, shorten >=8pt] (GN3_Drug1);

    \node[readout1] (out_Drug1) at (8.6, -3.5) {Out};

    \draw [transform canvas={xshift=.4em}] (GN3_Drug1) edge[->, shorten >=8pt] (out_Drug1);

% Mol 2

    \node[rec] (Mol 2 Box) at (-9.5, -7.5) {};

    \draw (-7 .6,-6.9) coordinate[vertex, fill=black] (Mol 2 A1)
    -- ++(.08,-.75) coordinate[vertex, fill=black] (Mol 2 A2)
    -- ++(-.7,-.4) coordinate[vertex, fill=black] (Mol 2 A3)
    -- ++(-.75,.3) coordinate[vertex, fill=blue] (Mol 2 A4)
    -- ++(-.08,.75) coordinate[vertex, fill=orange] (Mol 2 A5)
    -- ++(-.75,-.175) coordinate[vertex, fill=blue] (Mol 2 A6)
    -- ++(-.125,-.65) coordinate[vertex, fill=black] (Mol 2 A7)
    -- ++(-.7,-.15) coordinate[vertex, fill=black] (Mol 2 A8)
    -- ++(-.15,-.7) coordinate[vertex, fill=green!60] (Mol 2 A9);

    \draw (-10.25,-6.7) coordinate[vertex, fill=black] (Mol 2 A10)
    -- ++ (-.7,-.15) coordinate[vertex, fill=black] (Mol 2 A11)
    -- ++ (-.45,.5) coordinate[vertex, fill=green!60] (Mol 2 A12);


    \node[circ1] (Mol 2 A13) at (-8.375,-6.6) {};
    \node[circ1] (Mol 2 A14) at (-9.35,-6.35) {};

    \draw (Mol 2 A1) -- (Mol 2 A13);
    \draw (Mol 2 A5) -- (Mol 2 A13);
    \draw (Mol 2 A6) -- (Mol 2 A10);
    \draw (Mol 2 A5) -- (Mol 2 A14);

    \node[EGAT1] (EGAT1_Drug2) at (-5.8, -7.5) {EGAT 1};
    
    \node[HT1] (HT1_Drug2) at (-4.2, -7.5) {HT 1};

    \node[GN1] (GN1_Drug2) at (-2.6, -7.5) {GN};
    
    \node[EGAT1] (EGAT2_Drug2) at (-1, -7.5) {EGAT 2};
    
    \node[HT1] (HT2_Drug2) at (0.6, -7.5) {HT 2};

    \node[GN1] (GN2_Drug2) at (2.2, -7.5) {GN};

    \node[EGAT1] (EGAT3_Drug2) at (3.8, -7.5) {EGAT 2};

    \node[HT1] (HT3_Drug2) at (5.4, -7.5) {HT2};

    \node[GN1] (GN3_Drug2) at (7, -7.5) {GN};

    \draw [transform canvas={xshift=.4em}] (Mol 2 Box) edge[->, shorten >=8pt] (EGAT1_Drug2);

    \draw [transform canvas={xshift=.4em}] (EGAT1_Drug2) edge[->, shorten >=8pt] (HT1_Drug2);

    \draw [transform canvas={xshift=.4em}] (HT1_Drug2) edge[->, shorten >=8pt] (GN1_Drug2);

    \draw [transform canvas={xshift=.4em}] (GN1_Drug2) edge[->, shorten >=8pt] (EGAT2_Drug2);

    \draw [transform canvas={xshift=.4em}] (EGAT2_Drug2) edge[->, shorten >=8pt] (HT2_Drug2);

    \draw [transform canvas={xshift=.4em}] (EGAT2_Drug2) edge[->, shorten >=8pt] (HT2_Drug2);

    \draw [transform canvas={xshift=.4em}] (HT2_Drug2) edge[->, shorten >=8pt] (GN2_Drug2);

    \draw [transform canvas={xshift=.4em}] (GN2_Drug2) edge[->, shorten >=8pt] (EGAT3_Drug2);

    \draw [transform canvas={xshift=.4em}] (EGAT3_Drug2) edge[->, shorten >=8pt] (HT3_Drug2);

    \draw [transform canvas={xshift=.4em}] (HT3_Drug2) edge[->, shorten >=8pt] (GN3_Drug2);

    \node[readout1] (out_Drug2) at (8.6, -7.5) {Out};

    \draw [transform canvas={xshift=.4em}] (GN3_Drug2) edge[->, shorten >=8pt] (out_Drug2);

% Motif 1

    \node[rec] (Mol Motif 1 Box) at (-9.5, -11.5) {};

    \draw (-7.4,-11.25) coordinate[vertex, fill=gray] (Motif 1 A1)
    -- ++(-.65,-.4) coordinate[vertex, fill=gray] (Motif 1 A2)
    -- ++(-.7,.35) coordinate[vertex, fill=magenta] (Motif 1 A3)
    -- ++(-.65,-.35) coordinate[vertex, fill=gray] (Motif 1 A4)
    -- ++(-.7,.35) coordinate[vertex, fill=gray] (Motif 1 A5)
    -- ++(-.7,-.35) coordinate[vertex, fill=gray] (Motif 1 A6)
    -- ++(-.7, .4) coordinate[vertex, fill=orange!20] (Motif 1 A7);
    
    \node[circ1] (Motif 1 A8) at (-9.3,-12.45) {};
    \node[circ1] (Motif 1 A9) at (-10.15, -10.45) {};

    \draw (Motif 1 A4) -- (Motif 1 A8);
    \draw (Motif 1 A5) -- (Motif 1 A9);

    \node[GAT1] (GAT1_Motif1) at (-5.8, -11.5) {GAT 1};
    \node[HT1] (HT_Motif1) at (-4.2, -11.5) {HT 1};

    \node[GN1] (GN1_Motif1) at (-2.6, -11.5) {GN};
    
    \node[GAT1] (GAT2_Motif1) at (-1, -11.5) {GAT 2};
    
    \node[HT1] (HT2_Motif1) at (0.6, -11.5) {HT 2};

    \node[GN1] (GN2_Motif1) at (2.2, -11.5) {GN};

    \node[GAT1] (GAT3_Motif1) at (3.8, -11.5) {GAT 2};

    \node[HT1] (HT3_Motif1) at (5.4, -11.5) {HT2};

    \node[GN1] (GN3_Motif1) at (7, -11.5) {GN};

    \draw [transform canvas={xshift=.4em}] (Mol Motif 1 Box) edge[->, shorten >=8pt] (GAT1_Motif1);

    \draw [transform canvas={xshift=.4em}] (GAT1_Motif1) edge[->, shorten >=8pt] (HT_Motif1);

    \draw [transform canvas={xshift=.4em}] (HT_Motif1) edge[->, shorten >=8pt] (GN1_Motif1);

    \draw [transform canvas={xshift=.4em}] (GN1_Motif1) edge[->, shorten >=8pt] (GAT2_Motif1);

    \draw [transform canvas={xshift=.4em}] (GAT2_Motif1) edge[->, shorten >=8pt] (HT2_Motif1);

    \draw [transform canvas={xshift=.4em}] (GAT2_Motif1) edge[->, shorten >=8pt] (HT2_Motif1);

    \draw [transform canvas={xshift=.4em}] (HT2_Motif1) edge[->, shorten >=8pt] (GN2_Motif1);

    \draw [transform canvas={xshift=.4em}] (GN2_Motif1) edge[->, shorten >=8pt] (GAT3_Motif1);

    \draw [transform canvas={xshift=.4em}] (GAT3_Motif1) edge[->, shorten >=8pt] (HT3_Motif1);

    \draw [transform canvas={xshift=.4em}] (HT3_Motif1) edge[->, shorten >=8pt] (GN3_Motif1);

    \node[readout1] (out_Motif1) at (8.6, -11.5) {Out};

    \draw [transform canvas={xshift=.4em}] (GN3_Motif1) edge[->, shorten >=8pt] (out_Motif1);

% Motif 2

    \node[rec] (Mol Motif 2 Box) at (-9.5, -15.5) {};

    \draw (-8.9,-15) coordinate[vertex, fill=cyan] (Motif 2 A1)
    -- ++(-.75,-.175) coordinate[vertex, fill=white] (Motif 2 A2)
    -- ++(-.125,-.65) coordinate[vertex, fill=gray] (Motif 2 A3)
    -- ++(-.7,-.15) coordinate[vertex, fill=gray] (Motif 2 A4)
    -- ++(-.15,-.7) coordinate[vertex, fill=yellow] (Motif 2 A5);

    \draw (-10.25,-14.7) coordinate[vertex, fill=gray] (Motif 2 A6)
    -- ++ (-.7,-.15) coordinate[vertex, fill=gray] (Motif 2 A7)
    -- ++ (-.45,.5) coordinate[vertex, fill=yellow] (Motif 2 A8);

    \draw (Motif 2 A2) -- (Motif 2 A6);

    \node[circ1] (Motif 2 A9) at (-9.2,-14.35) {};

    \draw (Motif 2 A1) -- (Motif 2 A9);

    \node[GAT1] (GAT1_Motif2) at (-5.8, -15.5) {GAT 1};
    
    \node[HT1] (HT1_Motif2) at (-4.2, -15.5) {HT 1};

    \draw [transform canvas={xshift=.4em}] (GAT1_Motif2) edge[->, shorten >=8pt] (HT1_Motif2);

    \node[GN1] (GN1_Motif2) at (-2.6, -15.5) {GN};

    \draw [transform canvas={xshift=.4em}] (HT1_Motif2) edge[->, shorten >=8pt] (GN1_Motif2);
    
    \node[GAT1] (GAT2_Motif2) at (-1, -15.5) {GAT 2};

    \draw [transform canvas={xshift=.4em}] (GN1_Motif2) edge[->, shorten >=8pt] (GAT2_Motif2);
    
    \node[HT1] (HT2_Motif2) at (0.6, -15.5) {HT 2};

    \draw [transform canvas={xshift=.4em}] (GAT2_Motif2) edge[->, shorten >=8pt] (HT2_Motif2);

    \node[GN1] (GN2_Motif2) at (2.2, -15.5) {GN};

    \draw [transform canvas={xshift=.4em}] (HT2_Motif2) edge[->, shorten >=8pt] (GN2_Motif2);

    \node[GAT1] (GAT3_Motif2) at (3.8, -15.5) {GAT 2};

    \draw [transform canvas={xshift=.4em}] (GN2_Motif2) edge[->, shorten >=8pt] (GAT3_Motif2);

    \node[HT1] (HT3_Motif2) at (5.4, -15.5) {HT2};

    \draw [transform canvas={xshift=.4em}] (GAT3_Motif2) edge[->, shorten >=8pt] (HT3_Motif2);

    \node[GN1] (GN3_Motif2) at (7, -15.5) {GN};

    \node[readout1] (out_Motif2) at (8.6, -15.5) {Out};

    \draw [transform canvas={xshift=.4em}] (GN3_Motif2) edge[->, shorten >=8pt] (out_Motif2);
    
    \draw [transform canvas={xshift=.4em}] (HT3_Motif2) edge[->, shorten >=8pt] (GN3_Motif2);

    \draw [transform canvas={xshift=.4em}] (GN3_Motif2) edge[->, shorten >=8pt] (out_Motif2);
    
    \draw [transform canvas={xshift=.4em}] (Mol Motif 2 Box) edge[->, shorten >=8pt] (GAT1_Motif2);

    \draw[-, to path={-| (\tikztotarget)}]
    (out_Drug1) edge (10.2, -9.5) (out_Drug2) edge (10.2, -9.5) (out_Motif1) edge (10.2, -9.5) (out_Motif2) edge (10.2, -9.5);
    
    \node[misc] (final_concat) at (11.4, -9.5) {\Large{$||$}};

    \draw (10.2, -9.5) edge[->, shorten >=4pt] (final_concat);

% EGAT
\begin{scope}[yshift=-0.75cm]

    \begin{scope}[xshift=13.1cm]
        
        \node[EGAT_box] (EGAT_Box) at (-3, -20.8) {};
    
        \node[yshift=3cm] at (EGAT_Box) {\Large{GAT - Graph Attention Network}};
        
        \node[EGAT_node1] (EGAT_node1) at (-10,-19.8) {$\textcolor{black}{n_1}$};
        
        \node[EGAT_node2] (EGAT_node2) at (-9,-19) {$\textcolor{black}{n_2}$};
        
        \node[EGAT_node3] (EGAT_node3) at (-11,-19) {$\textcolor{black}{n_3}$};
        
        \node[EGAT_node4] (EGAT_node4) at (-9.7,-21) {$\textcolor{black}{n_4}$};
        
        \draw (EGAT_node1) -- (EGAT_node2);
        \draw (EGAT_node1) -- (EGAT_node3);
        \draw (EGAT_node1) -- (EGAT_node4);
        
        \node[node_vec, fill=orange!20] (node1_vec1) at (-10.6,-20.1) {};
        \node[node_vec, fill=orange!10] (node1_vec2) at (-10.6,-20.34) {};
        \node[node_vec, fill=orange!5] (node1_vec3) at (-10.6,-20.58) {};
        \node[node_vec] (node1_vec4) at (-10.6,-20.82) {};
        
        \node[node_vec, fill=blue!20] (node2_vec1) at (-8.3,-19.1) {};
        \node[node_vec, fill=blue!10] (node2_vec2) at (-8.3,-19.34) {};
        \node[node_vec, fill=blue!5] (node2_vec3) at (-8.3,-19.58) {};
        \node[node_vec] (node2_vec4) at (-8.3,-19.82) {};
        
        \node[node_vec, fill=red!20] (node3_vec1) at (-11.7,-19) {};
        \node[node_vec, fill=red!10] (node3_vec2) at (-11.7,-19.24) {};
        \node[node_vec, fill=red!5] (node3_vec3) at (-11.7,-19.48) {};
        \node[node_vec] (node3_vec4) at (-11.7,-19.72) {};
        
        \node[node_vec, fill=green!20] (node4_vec1) at (-9,-20.9) {};
        \node[node_vec, fill=green!10] (node4_vec2) at (-9,-21.14) {};
        \node[node_vec, fill=green!5] (node4_vec3) at (-9,-21.38) {};
        \node[node_vec] (node4_vec4) at (-9,-21.62) {};
    
        \node[Wh_boxes] (Wh_boxes) at (-0.25,-19.3) {$\left[ Wh_1 || Wh_2 || Wh_3 \right]$};
    
        \node[h_boxes] (h_box1) at (-7,-19.3) {$\left[ h_1 || h_2 \right]$};
    
        \node[h_boxes] (h_box2) at (-7,-20.2) {$\left[ h_1 || h_3 \right]$};
        
        \node[h_boxes] (h_box3) at (-7,-21.1) {$\left[ h_1 || h_4 \right]$};
    
        \node[LR_lin] (Lin1_box) at (-5,-20.2) {Linear 1};
    
        \draw [transform canvas={xshift=.4em, yshift=.9cm}] (h_box2) edge[->, shorten >=8pt] (Lin1_box);
    
        \draw [transform canvas={xshift=.4em}] (h_box2) edge[->, shorten >=8pt] (Lin1_box);
    
        \draw [transform canvas={xshift=.4em, yshift=-.9cm}] (h_box2) edge[->, shorten >=8pt] (Lin1_box);
    
        \node[LR_lin] (Lin2_box) at (-3.75,-20.2) {Linear 2};
    
        \draw [transform canvas={xshift=.4em}] (Lin1_box) edge[->, shorten >=8pt] (Lin2_box);
    
        \draw [transform canvas={xshift=.4em}] (Lin2_box) edge[-, shorten >=4pt] (-1.75,-20.2);
        
        \node[misc] (softmax) at (-1.75,-21.1) {\Large{$\sigma$}};
    
        \draw (-1.75,-20.2) edge[->, shorten >=4pt] (softmax);
    
        \node[misc] (product1) at (-0.25,-21.1) {\Large{$\times$}};
    
        \draw [transform canvas={xshift=.4em}] (softmax) edge[->, shorten >=8pt] (product1);
    
        \draw [transform canvas={yshift=-.4em}] (Wh_boxes) edge[->, shorten >=8pt] (product1);
            
        \node[misc] (sum1) at (1.25,-21.1) {\Large{$\sum_{}^{}$}};
    
        \draw [transform canvas={xshift=.4em}] (product1) edge[->, shorten >=8pt] (sum1);
    
        \node[h1_box] (h1_box) at (2.4, -19.3) {$h_1$};
        
        \node[LR_lin] (Lin3_box) at (4,-20.2) {Linear 3};
    
        \draw [transform canvas={xshift=.4em}] (sum1) edge[-, shorten >=4pt] (2.4,-21.1);
        \draw [transform canvas={yshift=-.4em}] (h1_box) edge[-, shorten >=4pt] (2.4,-21.1);
        \draw (2.4,-21.1) edge[-, shorten >=4pt] (2.4,-20.2);
        \draw (2.4,-20.2) edge[->, shorten >=4pt] (Lin3_box);
    
        \node[misc] (out) at (5.75,-20.2) {$h_{1}^{'}$};
    
        \draw [transform canvas={xshift=.4em}] (Lin3_box) edge[->, shorten >=8pt] (out);
        
    \end{scope}
    
    % EGAT
    
    \begin{scope}[xshift=-7.1cm]
        
        \node[EGAT_box] (EGAT_Box) at (-3, -20.8) {};
    
        \node[yshift=3cm] at (EGAT_Box) {\Large{EGAT - Equivariant Graph Attention Network}};
            
        \begin{scope}[xshift=-.3cm]
            \node[EGAT_node1] (EGAT_node1) at (-10,-19.8) {$\textcolor{black}{n_1}$};
            
            \node[EGAT_node2] (EGAT_node2) at (-9,-19) {$\textcolor{black}{n_2}$};
            
            \node[EGAT_node3] (EGAT_node3) at (-11,-19) {$\textcolor{black}{n_3}$};
            
            \node[EGAT_node4] (EGAT_node4) at (-9.7,-21) {$\textcolor{black}{n_4}$};
            
            \draw (EGAT_node1) -- (EGAT_node2);
            \draw (EGAT_node1) -- (EGAT_node3);
            \draw (EGAT_node1) -- (EGAT_node4);
            
            \node[node_vec, fill=orange!20] (node1_vec1) at (-10.6,-20.1) {};
            \node[node_vec, fill=orange!10] (node1_vec2) at (-10.6,-20.34) {};
            \node[node_vec, fill=orange!5] (node1_vec3) at (-10.6,-20.58) {};
            \node[node_vec] (node1_vec4) at (-10.6,-20.82) {};
            
            \node[node_vec, fill=blue!20] (node2_vec1) at (-8.3,-19.1) {};
            \node[node_vec, fill=blue!10] (node2_vec2) at (-8.3,-19.34) {};
            \node[node_vec, fill=blue!5] (node2_vec3) at (-8.3,-19.58) {};
            \node[node_vec] (node2_vec4) at (-8.3,-19.82) {};
            
            \node[node_vec, fill=red!20] (node3_vec1) at (-11.7,-19) {};
            \node[node_vec, fill=red!10] (node3_vec2) at (-11.7,-19.24) {};
            \node[node_vec, fill=red!5] (node3_vec3) at (-11.7,-19.48) {};
            \node[node_vec] (node3_vec4) at (-11.7,-19.72) {};
            
            \node[node_vec, fill=green!20] (node4_vec1) at (-9,-20.9) {};
            \node[node_vec, fill=green!10] (node4_vec2) at (-9,-21.14) {};
            \node[node_vec, fill=green!5] (node4_vec3) at (-9,-21.38) {};
            \node[node_vec] (node4_vec4) at (-9,-21.62) {};
        \end{scope}
    
        \node[h_boxes] (h_box1) at (-7,-19.3) {$\left[ h_1 || h_2 || r_{12} \right]$};
    
        \node[h_boxes] (h_box2) at (-7,-20.2) {$\left[ h_1 || h_3 || r_{13} \right]$};
        
        \node[h_boxes] (h_box3) at (-7,-21.1) {$\left[ h_1 || h_4 || r_{14} \right]$};
    
        \node[LR_lin] (Lin1_box) at (-5,-20.2) {Linear 1};
    
        \draw (Lin1_box) edge[-] (-5,-18.25);
    
        \draw (-5,-18.25) edge[-] (-0.25,-18.25);
        
        \draw [transform canvas={xshift=.4em, yshift=.9cm}] (h_box2) edge[->, shorten >=8pt] (Lin1_box);
    
        \draw [transform canvas={xshift=.4em}] (h_box2) edge[->, shorten >=8pt] (Lin1_box);
    
        \draw [transform canvas={xshift=.4em, yshift=-.9cm}] (h_box2) edge[->, shorten >=8pt] (Lin1_box);
    
        \node[LR_lin] (Lin2_box) at (-3.25,-20.2) {Linear 2};
    
        \draw [transform canvas={xshift=.4em}] (Lin1_box) edge[->, shorten >=8pt] (Lin2_box);
        
        \node[misc] (softmax) at (-1.75,-20.2) {\Large{$\sigma$}};
    
        \draw [transform canvas={xshift=.4em}] (Lin2_box) edge[->, shorten >=8pt] (softmax);
    
        \node[misc] (product1) at (-0.25,-20.2) {\Large{$\times$}};
    
        \draw (-.25,-18.25) edge[->, shorten >=4pt] (product1);
        
        \draw [transform canvas={xshift=.4em}] (softmax) edge[->, shorten >=8pt] (product1);
            
        \node[misc] (sum1) at (1.25,-20.2) {\Large{$\sum_{}^{}$}};
    
        \draw [transform canvas={xshift=.4em}] (product1) edge[->, shorten >=8pt] (sum1);
    
        \node[h1_box] (h1_box) at (2.5, -18.8) {$h_1$};
        
        \node[LR_lin] (Lin3_box) at (4,-20.2) {Linear 3};
    
        \draw [transform canvas={yshift=-.4em}] (h1_box) edge[-, shorten >=4pt] (2.5,-20.2);
        \draw [transform canvas={xshift=.4em}] (sum1) edge[->, shorten >=8pt] (Lin3_box);
    
        \node[misc] (out) at (5.75,-20.2) {$h_{1}^{'}$};
    
        \draw [transform canvas={xshift=.4em}] (Lin3_box) edge[->, shorten >=8pt] (out);
        
        \node[lin] (lin4_box) at (-0.25, -21.7) {Linear 4};
    
        \draw [transform canvas={yshift=-.4em}] (product1) edge[->, shorten >=8pt] (lin4_box);
    
        \node[misc] (product2) at (-0.25, -23.2) {\Large{$\times$}};
    
        \draw [transform canvas={yshift=-.4em}] (lin4_box) edge[->, shorten >=8pt] (product2);
    
        \node[lin] (coord_box) at (-4.2, -23.2) {$\left[ \left( x_{1} - x_{2} \right) || \left( x_{1} - x_{3} \right) || \left( x_{1} - x_{4} \right) \right]$};
    
        \draw [transform canvas={xshift=.4em}] (coord_box) edge[->, shorten >=8pt] (product2);
    
        \node[misc] (sum1) at (1.25,-23.2) {\Large{$\sum_{}^{}$}};
    
        \node[h1_box] (x1_box) at (2.5,-21.7) {$x_{1}$};
    
        \draw [transform canvas={yshift=-.4em}] (x1_box) edge[-, shorten >=4pt] (2.5, -23.2);
        
        \node[misc] (element_sum1) at (4,-23.2) {\Large{$+$}};
    
        \draw [transform canvas={xshift=.4em}] (product2) edge[->, shorten >=8pt] (sum1);
    
        \draw [transform canvas={xshift=.4em}] (sum1) edge[->, shorten >=8pt] (element_sum1);
    
        \node[misc] (new_x_box) at (5.75, -23.2) {$x_{i}^{'}$};
    
        \draw [transform canvas={xshift=.4em}] (element_sum1) edge[->, shorten >=8pt] (new_x_box);
        
    \end{scope}
    
\end{scope}    
    
\end{tikzpicture}
}
\end{document}
